Who Resolves Your DNS? Measuring Resolver Opacity and Closing the Visibility Gap

DNS resolution has no notion of a verifiable resolver path. When an ISP outsources resolution to a third-party provider, a user's queries can cross organizational and national boundaries without their awareness---and the client that issued them has no protocol mechanism to learn which resolvers handled the query, where they sat, or who operated them. We argue that this opacity is an architectural gap rather than a deployment accident, and that a reported, verifiable resolver path should be a first-class goal of the resolution protocol. We motivate this with measurement and then show the gap is cheap to close. Using RIPE Atlas across 190 countries, we find that resolution routinely leaves the client's organization and country: under a conservative in-AS treatment of unattributable observations, 39.8% of observed resolver chains (6,622 of 16,636) use a frontend in a different AS than the client, one in four geolocatable anycast frontend pairs resolves outside the client's country, and a single operator---Google Public DNS---accounts for roughly two-thirds of those out-of-country cases. We then present Resolver-Path, an approach in which participating resolvers report their identity as they forward the query. Its base layer is cooperative in-band disclosure, it carries resolver-path metadata at near-neutral throughput, latency, and CPU cost. Because a non-participating resolver can ignore or strip the option, disclosure alone establishes the verifiable presence of reported hops, not the absence of hidden ones. Attestation authenticates the integrity, ordering, and freshness of the cooperative assertions carried by the selected response. Together, disclosure and attestation provide bounded evidence about the selected response's reported resolver chain---the substrate DNS currently lacks for jurisdictional accountability.

==> edns_signed_return_path.tex <==
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  entity/.style={rectangle, draw, fill=gray!12, minimum width=1.35cm,
    minimum height=0.46cm, font=\scriptsize\bfseries, rounded corners=1.5pt},
  query/.style={-{Stealth[length=3.5pt]}, thick, draw=blue!65!black},
  response/.style={-{Stealth[length=3.5pt]}, very thick, draw=green!45!black},
  life/.style={dashed, gray!55},
  action/.style={rectangle, draw, fill=white, rounded corners=1.5pt,
    font=\tiny, align=center, inner sep=2.5pt},
  status/.style={rectangle, draw, fill=gray!7, rounded corners=1.5pt,
    font=\tiny, align=center, text width=6.7cm, inner sep=2.5pt},
]
  \node[entity] (C) at (0,0) {Client};
  \node[entity] (R1) at (3.15,0) {$R_1$};
  \node[entity] (R2) at (6.3,0) {$R_2$};

  \draw[life] (C.south) -- ++(0,-4.05);
  \draw[life] (R1.south) -- ++(0,-4.05);
  \draw[life] (R2.south) -- ++(0,-4.05);

  \draw[query] (0,-0.75) -- node[above, font=\tiny]
    {$Q+\mathrm{EDNS}_{65024}(n)$} (3.15,-0.75);
  \draw[query] (3.15,-1.15) -- node[above, font=\tiny]
    {$Q+\mathrm{EDNS}_{65024}(n)$} (6.3,-1.15);

  \node[action, text width=2.0cm] at (6.3,-1.85)
    {observe response $R$\\fresh $rid,digest$\\create $\mathrm{Sig}_{R_2}$};

  \draw[response] (6.3,-2.55) -- node[above, font=\tiny]
    {$R+\mathrm{chain}[R_2]$} (3.15,-2.55);
  \node[action, text width=2.2cm] at (3.15,-3.2)
    {select $R$; verify chain\\append $\mathrm{Sig}_{R_1}$};

  \draw[response] (3.15,-3.85) -- node[above, font=\tiny]
    {$R+\mathrm{chain}[R_2,R_1]$} (0,-3.85);
  \node[font=\tiny, align=center, anchor=north] at (0,-3.95)
    {verify nonce, digest,\\links, and signatures};

  \node[status] at (3.15,-4.75)
    {Implemented: EDNS wire format, signing, chain verification, and private-hierarchy RPKA validation.\\
     Deployment work: production RPKI publication and operation.};
\end{tikzpicture}


==> response_bound_attestation.tex <==
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  >=Latex,
  entity/.style={draw, rounded corners=1.5pt, fill=gray!10,
    minimum width=2.35cm, minimum height=0.58cm,
    align=center, font=\footnotesize\bfseries},
  life/.style={gray!55, densely dashed},
  query/.style={-{Latex[length=2.2mm]}, semithick, blue!70!black},
  selectedcandidate/.style={-{Latex[length=2.2mm]}, very thick,
    green!45!black, densely dashed},
  discardedcandidate/.style={-{Latex[length=2.2mm]}, thick,
    gray!65, densely dashed},
  selectedresponse/.style={-{Latex[length=2.4mm]}, ultra thick,
    green!40!black},
  event/.style={draw, rounded corners=1.5pt, fill=blue!3,
    text width=3.55cm, align=center, inner sep=3pt, font=\scriptsize},
  selectbox/.style={draw=green!45!black, very thick, rounded corners=2pt,
    fill=green!6, text width=5.75cm, align=center, inner sep=4pt,
    font=\scriptsize},
  rejectbox/.style={draw=red!65!black, rounded corners=2pt, fill=red!4,
    text width=8.35cm, align=left, inner sep=4pt, font=\scriptsize},
  cachebox/.style={draw=blue!55!black, rounded corners=2pt, fill=blue!3,
    text width=6.05cm, align=left, inner sep=4pt, font=\scriptsize},
  boundary/.style={draw=black!65, rounded corners=2pt, fill=gray!8,
    text width=16.35cm, align=center, inner sep=4pt, font=\scriptsize}
]

% Participants and lifelines.
\node[entity] (C)  at (0.9,0) {Client};
\node[entity] (R1) at (5.0,0) {Forwarder $R_1$};
\node[entity] (RA) at (10.1,0) {Downstream branch A};
\node[entity] (RB) at (15.2,0) {Downstream branch B};

\draw[life] (C.south)  -- ++(0,-6.55);
\draw[life] (R1.south) -- ++(0,-6.55);
\draw[life] (RA.south) -- ++(0,-5.00);
\draw[life] (RB.south) -- ++(0,-5.00);

% One client query and resolver fan-out/retry, all carrying the same nonce.
\draw[query] (C.south) ++(0,-0.72) --
  node[above, font=\scriptsize] {one query $Q$ with fresh client nonce $n$}
  (R1.south |- 0,-1.30);
\draw[query] (R1.south |- 0,-1.72) --
  node[above, font=\scriptsize] {fan-out: $Q(n)$}
  (RA.south |- 0,-2.05);
\draw[query] (R1.south |- 0,-2.30) --
  node[above, font=\scriptsize] {fan-out / retry: $Q(n)$}
  (RB.south |- 0,-2.63);

% Each branch first observes its response, then constructs a distinct chain.
\node[event] (EA) at (10.1,-3.18) {observe response A\\
  create \texttt{rid\_A}, \texttt{digest\_A}\\
  sign/extend \texttt{chain\_A} on return};
\node[event] (EB) at (15.2,-3.18) {observe response B\\
  create \texttt{rid\_B}, \texttt{digest\_B}\\
  sign/extend \texttt{chain\_B} on return};

% Independent candidate responses arrive at the selecting resolver.
\draw[selectedcandidate] (RA.south |- 0,-4.12) --
  node[above=2pt, align=center, font=\scriptsize]
    {candidate response A: \texttt{rid\_A}, \texttt{digest\_A}, \texttt{chain\_A}}
  (R1.south |- 0,-4.48);
\draw[discardedcandidate] (RB.south |- 0,-4.63) --
  node[above=2pt, align=center, font=\scriptsize, text=black!75]
    {candidate response B: \texttt{rid\_B}, \texttt{digest\_B}, \texttt{chain\_B}}
  (R1.south |- 0,-5.02);

% Selection occurs only after candidate responses exist.
\node[selectbox] (SEL) at (5.0,-5.65) {\textbf{selected: A}\\
  verify \texttt{chain\_A}, then append
  $\mathrm{Sig}_{R_1}(\mathrm{digest}_A,H(\mathrm{chain}_A))$\\
  after $R_1$ has observed response A};
\node[font=\scriptsize\bfseries, text=black!70, align=center]
  at (11.8,-5.40) {B discarded;\\never merged};

\draw[selectedresponse] (R1.south |- 0,-6.36) --
  node[below=2pt, align=center, font=\scriptsize\bfseries]
    {selected response A with extended \texttt{chain\_A}}
  (C.south |- 0,-6.66);

% Rejection and cache semantics.
\node[rejectbox, anchor=north west] (REJ) at (0.15,-7.05)
  {\textbf{Sibling transplant:} placing \texttt{chain\_B} beneath the intact
   selecting-resolver entry for A is \textbf{INVALID}:
   \texttt{digest\_B}$\neq$\texttt{digest\_A} and
   $H(\texttt{chain\_B})\neq H(\texttt{chain\_A})$.};
\node[cachebox, anchor=north east] (CACHE) at (16.95,-7.05)
  {\textbf{Cache hit (current nonce $n$):} create a fresh
   \texttt{rid\_C}, \texttt{digest\_C}, and \texttt{chain\_C}; never reuse
   historical attestation.};

\node[boundary, anchor=north] at (8.55,-8.42)
  {\textbf{Guarantee boundary:} valid attestation covers only received
   cooperative assertions. It does not prove completeness or physical
   traversal, and arbitrary whole-option stripping or replacement remains
   outside the guarantee.};

% Compact visual key; color and line style both distinguish message direction.
\draw[query] (0.25,0.65) -- (1.25,0.65)
  node[right, font=\scriptsize] {query};
\draw[selectedcandidate] (2.35,0.65) -- (3.35,0.65)
  node[right, font=\scriptsize] {candidate response};
\draw[selectedresponse] (5.55,0.65) -- (6.55,0.65)
  node[right, font=\scriptsize] {selected response};

\end{tikzpicture}

